N-body next-to-leading order gravitational spin-orbit interaction via effective field theory

Using the post-Newtonian effective field theory (PN-EFT) formalism for spinning gravitating bodies, we derive the next-to-leading-order (NLO) spin-orbit potential and Hamiltonian for a system of N spinning bodies in general relativity. This extends the EFT treatment of the binary case to arbitrary N. We present two derivations: one in the generalized canonical gauge, and one based on the covariant spin supplementary condition (SSC), followed by a noncanonical transformation to canonical variables. In both approaches, the only new contributions beyond the binary case are three-body interaction diagrams. The canonical Hamiltonians obtained from the two EFT routes agree with the known ADM N-body Hamiltonian of Hartung and Steinhoff up to a canonical transformation.

==> diagrams/LO.tex <==
\begin{figure}[H]
\centering
\begin{tabular}{@{}c@{\hspace{6mm}}c@{}}

\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[phi] (2,0) -- (2,2);
  % black lines
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  % worldline vertex
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^3$};
  \node[below] at (2,0) {$v^0$};
\end{tikzpicture}

&

\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[A] (2,0) -- (2,2);
  % black lines
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  % worldline vertex
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^2$};
  \node[below] at (2,0) {$v^1$};
\end{tikzpicture}

\\[-1mm]
(a1) & (a2)

\end{tabular}
\caption{LO spin-orbit Feynman diagrams. The black and white circles denote spin and mass couplings, respectively.}
\label{fig:LOSO}
\end{figure}

==> diagrams/LO_generic.tex <==
\begin{figure}[H]
\centering
\begin{tabular}{@{}c@{\hspace{6mm}}c@{}}

\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[phi] (2,0) -- (2,2);
  % worldline vertex
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^3$};
  \node[below] at (2,0) {$v^0$};
\end{tikzpicture}

&

\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[A] (2,0) -- (2,2);
  % worldline vertex
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^2$};
  \node[below] at (2,0) {$v^1$};
\end{tikzpicture}

\end{tabular}
\caption{Generic worldline diagrams contributing to the LO spin-orbit interaction. The black and white circles denote spin and mass couplings, respectively.}
\label{fig:LOSO_generic}
\end{figure}

==> diagrams/NLO_generic.tex <==
\begin{figure}[H]
\begin{center}

\begin{tabular}{@{}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{}}

\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[phi] (2,0) -- (2,2);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^3$};
  \node[below] at (2,0) {$v^2$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[phi] (2,0) -- (2,2);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^5$};
  \node[below] at (2,0) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[phi] (2,0) -- (2,2);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % propagator correction
  \draw[black, line width=0.6pt, fill=white] (2,1) circle (3.5pt);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt,-2.2pt)$) -- ($(2,1)+(2.2pt,2.2pt)$);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt, 2.2pt)$) -- ($(2,1)+(2.2pt,-2.2pt)$);
  % labels
  \node[above] at (2,2) {$v^3$};
  \node[below] at (2,0) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[A] (2,0) -- (2,2);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^2$};
  \node[below] at (2,0) {$v^3$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[A] (2,0) -- (2,2);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^4$};
  \node[below] at (2,0) {$v^1$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[A] (2,0) -- (2,2);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % propagator correction
  \draw[black, line width=0.6pt, fill=white] (2,1) circle (3.5pt);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt,-2.2pt)$) -- ($(2,1)+(2.2pt,2.2pt)$);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt, 2.2pt)$) -- ($(2,1)+(2.2pt,-2.2pt)$);
  % labels
  \node[above] at (2,2) {$v^2$};
  \node[below] at (2,0) {$v^1$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[sigma] (2,0) -- (2,2);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^3$};
  \node[below] at (2,0) {$v^2$};
\end{tikzpicture}

\\
\end{tabular}

\vspace{0pt}

\begin{tabular}{@{}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{}}

\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[A] (1,0) -- (2,2);
  \draw[phi] (3,0) -- (2,2);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^2$};
  \node[below] at (1,0) {$v^1$};
  \node[below] at (3,0) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[A] (1,0) -- (2,2);
  \draw[phi] (3,0) -- (2,2);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (1,0) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^1$};
  \node[below] at (1,0) {$v^2$};
  \node[below] at (3,0) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[phi] (1,0) -- (2,2);
  \draw[phi] (3,0) -- (2,2);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (1,0) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^0$};
  \node[below] at (1,0) {$v^3$};
  \node[below] at (3,0) {$v^0$};
\end{tikzpicture}

\\
\end{tabular}

\vspace{0pt}

\begin{tabular}{@{}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{}}

\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[phi] (2,1) -- (1,0);
  \draw[A] (2,1) -- (2,2);
  \draw[A] (3,0) -- (2,1);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^2$};
  \node[below] at (1,0) {$v^0$};
  \node[below] at (3,0) {$v^1$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[sigma] (2,0.95) -- (2,2);
  \draw[phi] (2,1) -- (1,0);
  \draw[phi] (2,1) -- (3,0);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % labels
  \node[above] at (2,2) {$v^3$};
  \node[below] at (1,0) {$v^0$};
  \node[below] at (3,0) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  % interaction
  \draw[A] (2,2) -- (2,1);
  \draw[phi] (1,0) -- (2,1);
  \draw[phi] (3,0) -- (2,1);
  % endpoint circles
  \draw[black, line width=0.6pt, fill=white] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  % propagator correction
  \draw[black, line width=0.6pt, fill=white] (2,1) circle (3.5pt);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt,-2.2pt)$) -- ($(2,1)+(2.2pt,2.2pt)$);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt, 2.2pt)$) -- ($(2,1)+(2.2pt,-2.2pt)$);
  % labels
  \node[above] at (2,2) {$v^2$};
  \node[below] at (1,0) {$v^0$};
  \node[below] at (3,0) {$v^0$};
\end{tikzpicture}

\\
\end{tabular}

\end{center}
\caption{Generic worldline diagrams contributing to the NLO spin-orbit interaction. The black and white circles denote spin and mass couplings, respectively. A circled cross denotes a propagator-correction vertex or a time derivative in a cubic bulk vertex.}
\label{fig:NLOgeneric}
\end{figure}

==> diagrams/NLO_three.tex <==
\begin{figure}[t!]

\begin{center}

\begin{tabular}{@{}c@{}}

\begin{tabular}{@{}c@{\hspace{3mm}}c@{\hspace{3mm}}c@{}}
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.75, transform shape]
  % interaction
  \draw[A] (-1.2,-0.6928) -- (0,1.3856);
  \draw[phi] (0,1.3856) -- (1.2,-0.6928);
  % black lines
  \draw[worldline] (-0.8,1.3856) -- (0.8,1.3856);
  \draw[worldline] (-1.6,0) -- (-0.8,-1.3856);
  \draw[worldline] (0.8,-1.3856) -- (1.6,0);
  % worldline vertices
  \draw[black, line width=0.6pt, fill=white] (-1.2,-0.6928) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (1.2,-0.6928) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (0,1.3856) circle (2.5pt);
  % labels
  \node[above] at (0,1.3856) {$v^2$};
  \node[below] at (-1.5,-0.55) {$v^1$};
  \node[below] at (1.5,-0.55) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.75, transform shape]
  % interaction
  \draw[A] (-1.2,-0.6928) -- (0,1.3856);
  \draw[phi] (1.2,-0.6928) -- (0,1.3856);
  % black lines
  \draw[worldline] (-0.8,1.3856) -- (0.8,1.3856);
  \draw[worldline] (-1.6,0) -- (-0.8,-1.3856);
  \draw[worldline] (0.8,-1.3856) -- (1.6,0);
  % worldline vertices
  \draw[black, line width=0.6pt, fill=white] (0,1.3856) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (1.2,-0.6928) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (-1.2,-0.6928) circle (2.5pt);
  % labels
  \node[above] at (0,1.3856) {$v^1$};
  \node[below] at (-1.5,-0.55) {$v^2$};
  \node[below] at (1.5,-0.55) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.75, transform shape]
  % interaction
  \draw[phi] (-1.2,-0.6928) -- (0,1.3856);
  \draw[phi] (1.2,-0.6928) -- (0,1.3856);
  % black lines
  \draw[worldline] (-0.8,1.3856) -- (0.8,1.3856);
  \draw[worldline] (-1.6,0) -- (-0.8,-1.3856);
  \draw[worldline] (0.8,-1.3856) -- (1.6,0);
  % worldline vertices
  \draw[black, line width=0.6pt, fill=white] (0,1.3856) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (1.2,-0.6928) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (-1.2,-0.6928) circle (2.5pt);
  % labels
  \node[above] at (0,1.3856) {$v^0$};
  \node[below] at (-1.5,-0.55) {$v^3$};
  \node[below] at (1.5,-0.55) {$v^0$};
\end{tikzpicture}
\\[-1mm]
(e1) & (e2) & (e3)
\\[2mm]

\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.75, transform shape]
  % interaction
  \draw[phi] (0,0) -- (-1.2,-0.6928);
  \draw[A] (0,0) -- (0,1.3856);
  \draw[A] (0,0) -- (1.2,-0.6928);
  % black lines
  \draw[worldline] (-0.8,1.3856) -- (0.8,1.3856);
  \draw[worldline] (-1.6,0) -- (-0.8,-1.3856);
  \draw[worldline] (0.8,-1.3856) -- (1.6,0);
  % worldline vertices
  \draw[black, line width=0.6pt, fill=white] (-1.2,-0.6928) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (1.2,-0.6928) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (0,1.3856) circle (2.5pt);
  % labels
  \node[above] at (0,1.3856) {$v^2$};
  \node[below] at (-1.5,-0.55) {$v^0$};
  \node[below] at (1.5,-0.55) {$v^1$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.75, transform shape]
  % interaction
  \draw[sigma] (0,-0.01) -- (0,1.3856);
  \draw[phi] (0,0) -- (-1.2,-0.6928);
  \draw[phi] (0,0) -- (1.2,-0.6928);
  % black lines
  \draw[worldline] (-0.8,1.3856) -- (0.8,1.3856);
  \draw[worldline] (-1.6,0) -- (-0.8,-1.3856);
  \draw[worldline] (0.8,-1.3856) -- (1.6,0);
  % worldline vertices
  \draw[black, line width=0.6pt, fill=white] (-1.2,-0.6928) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (1.2,-0.6928) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (0,1.3856) circle (2.5pt);
  % labels
  \node[above] at (0,1.3856) {$v^3$};
  \node[below] at (-1.5,-0.55) {$v^0$};
  \node[below] at (1.5,-0.55) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.75, transform shape]
  % interaction
  \draw[A] (0,0) -- (0,1.3856);
  \draw[phi] (0,0) -- (-1.2,-0.6928);
  \draw[phi] (1.2,-0.6928) -- (0,0);
  % black lines
  \draw[worldline] (-0.8,1.3856) -- (0.8,1.3856);
  \draw[worldline] (-1.6,0) -- (-0.8,-1.3856);
  \draw[worldline] (0.8,-1.3856) -- (1.6,0);
  % worldline vertices
  \draw[black, line width=0.6pt, fill=white] (-1.2,-0.6928) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (1.2,-0.6928) circle (2.5pt);
  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (0,1.3856) circle (2.5pt);
  % propagator correction
  \draw[black, line width=0.6pt, fill=white] (0,0) circle (3.5pt);
  \draw[black, line width=0.6pt] ($(0,0)+(-2.2pt,-2.2pt)$) -- ($(0,0)+(2.2pt,2.2pt)$);
  \draw[black, line width=0.6pt] ($(0,0)+(-2.2pt, 2.2pt)$) -- ($(0,0)+(2.2pt,-2.2pt)$);
  % labels
  \node[above] at (0,1.3856) {$v^2$};
  \node[below] at (-1.5,-0.55) {$v^0$};
  \node[below] at (1.5,-0.55) {$v^0$};
\end{tikzpicture}
\\[-1mm]
(e4) & (e5) & (e6)
\end{tabular}

\end{tabular}

\end{center}

\caption{New three-body diagrams contributing to the NLO spin-orbit sector. The top row shows the two-graviton diagrams, and the bottom row shows the three-graviton diagrams. The black and white circles denote spin and mass couplings, respectively. The circled cross denotes a time derivative in the cubic bulk vertex. All diagrams have symmetry factor $1$.}
\label{fig:NLOthree}
\end{figure}



==> diagrams/NLO_two.tex <==
\begin{figure*}[t!]
\centering
\setlength{\tabcolsep}{0pt}


\begin{tabular}{@{}c@{\hspace{5mm}}c@{\hspace{5mm}}c@{\hspace{5mm}}c@{}}

%================================================
% Row 1: one-graviton diagrams
%================================================
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[phi] (2,0) -- (2,2);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  \node[above] at (2,2) {$v^3$};
  \node[below] at (2,0) {$v^2$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[phi] (2,0) -- (2,2);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  \node[above] at (2,2) {$v^5$};
  \node[below] at (2,0) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[phi] (2,0) -- (2,2);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,1) circle (3.5pt);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt,-2.2pt)$) -- ($(2,1)+(2.2pt,2.2pt)$);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt, 2.2pt)$) -- ($(2,1)+(2.2pt,-2.2pt)$);
  \node[above] at (2,2) {$v^3$};
  \node[below] at (2,0) {$v^0$};
\end{tikzpicture}
&
\\[-1mm]
(b1) & (b2) & (b3) & 
\\[2mm]

%================================================
% Row 2: one-graviton diagrams
%================================================
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[A] (2,0) -- (2,2);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  \node[above] at (2,2) {$v^2$};
  \node[below] at (2,0) {$v^3$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[A] (2,0) -- (2,2);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  \node[above] at (2,2) {$v^4$};
  \node[below] at (2,0) {$v^1$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[A] (2,0) -- (2,2);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,1) circle (3.5pt);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt,-2.2pt)$) -- ($(2,1)+(2.2pt,2.2pt)$);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt, 2.2pt)$) -- ($(2,1)+(2.2pt,-2.2pt)$);
  \node[above] at (2,2) {$v^2$};
  \node[below] at (2,0) {$v^1$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[sigma] (2,0) -- (2,2);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (2,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  \node[above] at (2,2) {$v^3$};
  \node[below] at (2,0) {$v^2$};
\end{tikzpicture}
\\[-1mm]
(b4) & (b5) & (b6) & (b7)
\\[2mm]

%================================================
% Row 3: two-graviton diagrams
%================================================
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[A] (1,0) -- (2,2);
  \draw[phi] (3,0) -- (2,2);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  \node[above] at (2,2) {$v^2$};
  \node[below] at (1,0) {$v^1$};
  \node[below] at (3,0) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[A] (1,0) -- (2,2);
  \draw[phi] (3,0) -- (2,2);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (1,0) circle (2.5pt);
  \node[above] at (2,2) {$v^1$};
  \node[below] at (1,0) {$v^2$};
  \node[below] at (3,0) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[phi] (1,0) -- (2,2);
  \draw[phi] (3,0) -- (2,2);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (1,0) circle (2.5pt);
  \node[above] at (2,2) {$v^0$};
  \node[below] at (1,0) {$v^3$};
  \node[below] at (3,0) {$v^0$};
\end{tikzpicture}
&
\\[-1mm]
(c1) & (c2) & (c3) &
\\[2mm]

%================================================
% Row 4: three-graviton diagrams
%================================================
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[phi] (2,1) -- (1,0);
  \draw[A] (2,2) -- (2,1);
  \draw[A] (2,1) -- (3,0);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  \node[above] at (2,2) {$v^2$};
  \node[below] at (1,0) {$v^0$};
  \node[below] at (3,0) {$v^1$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[phi] (2,1) -- (1,0);
  \draw[A] (2,1) -- (2,2);
  \draw[A] (2,1) -- (3,0);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (3,0) circle (2.5pt);
  \node[above] at (2,2) {$v^1$};
  \node[below] at (1,0) {$v^0$};
  \node[below] at (3,0) {$v^2$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[A] (2,1) -- (3,0);
  \draw[A] (1,0) -- (2,1);
  \draw[phi] (2,1) -- (2,2);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (1,0) circle (2.5pt);
  \node[below] at (1,0) {$v^2$};
  \node[below] at (3,0) {$v^1$};
  \node[above] at (2,2) {$v^0$};
\end{tikzpicture}
&
\\[-1mm]
(d1) & (d2) & (d3) &
\\[2mm]

%================================================
% Row 5: three-graviton diagrams
%================================================
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[sigma] (2,0.95) -- (2,2);
  \draw[phi] (2,1) -- (1,0);
  \draw[phi] (2,1) -- (3,0);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  \node[above] at (2,2) {$v^3$};
  \node[below] at (1,0) {$v^0$};
  \node[below] at (3,0) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[sigma] (1,0) -- (2.01,1.01);
  \draw[phi] (2,1) -- (3,0);
  \draw[phi] (2,2) -- (2,1);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (1,0) circle (2.5pt);
  \node[below] at (1,0) {$v^3$};
  \node[below] at (3,0) {$v^0$};
  \node[above] at (2,2) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[A] (2,1) -- (2,2);
  \draw[phi] (1,0) -- (2,1);
  \draw[phi] (3,0) -- (2,1);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,1) circle (3.5pt);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt,-2.2pt)$) -- ($(2,1)+(2.2pt,2.2pt)$);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt, 2.2pt)$) -- ($(2,1)+(2.2pt,-2.2pt)$);
  \node[above] at (2,2) {$v^2$};
  \node[below] at (1,0) {$v^0$};
  \node[below] at (3,0) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[phi] (3,0) -- (2,1);
  \draw[A] (1,0) -- (2,1);
  \draw[phi] (2,2) -- (2,1);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,2) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (2,1) circle (3.5pt);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt, 2.2pt)$) -- ($(2,1)+(2.2pt,-2.2pt)$);
  \draw[black, line width=0.6pt] ($(2,1)+(-2.2pt,-2.2pt)$) -- ($(2,1)+(2.2pt,2.2pt)$);
  \node[below] at (1,0) {$v^2$};
  \node[below] at (3,0) {$v^0$};
  \node[above] at (2,2) {$v^0$};
\end{tikzpicture}
\\[-1mm]
(d4) & (d5) & (d6) & (d7)

\end{tabular}

\caption{Feynman diagrams contributing to the NLO spin-orbit interaction. The first two rows show the one-graviton diagrams, the third row shows the two-graviton diagrams, and the last two rows show the three-graviton diagrams. The black and white circles denote spin and mass couplings, respectively. A circled cross denotes a propagator-correction vertex or a time derivative in a cubic bulk vertex. Diagrams (d4) and (d6) have symmetry factor $2$; all other diagrams have symmetry factor $1$.}
\label{fig:NLO_SO_diagrams}
\end{figure*}

==> diagrams/SSC_2diags.tex <==
\begin{figure}[H]
\centering

\begin{tabular}{@{}c@{\hspace{8mm}}c@{}}

\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.8, transform shape]
  \draw[phi] (1,0) -- (2,2);
  \draw[phi] (3,0) -- (2,2);
  \draw[worldline] (0.5,0) -- (3.5,0);
  \draw[worldline] (0.5,2) -- (3.5,2);

  \draw[black, line width=0.6pt, fill=white] (1,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (3,0) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=black] (2,2) circle (2.5pt);

  \node[above] at (2,2) {$v^3$};
  \node[below] at (1,0) {$v^0$};
  \node[below] at (3,0) {$v^0$};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, scale=0.75, transform shape]
  % interaction
  \draw[phi] (-1.2,-0.6928) -- (0,1.3856);
  \draw[phi] (1.2,-0.6928) -- (0,1.3856);

  % black lines
  \draw[worldline] (-0.8,1.3856) -- (0.8,1.3856);
  \draw[worldline] (-1.6,0) -- (-0.8,-1.3856);
  \draw[worldline] (0.8,-1.3856) -- (1.6,0);

  % worldline vertices
  \draw[black, line width=0.6pt, fill=white] (-1.2,-0.6928) circle (2.5pt);
  \draw[black, line width=0.6pt, fill=white] (1.2,-0.6928) circle (2.5pt);

  % spin coupling
  \draw[black, line width=0.6pt, fill=black] (0,1.3856) circle (2.5pt);

  % labels
  \node[above] at (0,1.3856) {$v^3$};
  \node[below] at (-1.5,-0.55) {$v^0$};
  \node[below] at (1.5,-0.55) {$v^0$};
\end{tikzpicture}
\\[-1mm]
(n1) & (n2)

\end{tabular}

\caption{Additional two-body and three-body diagrams contributing to the NLO spin-orbit sector in the SSC approach, relative to the generalized canonical gauge diagrams in Figs.~\ref{fig:NLO_SO_diagrams} and~\ref{fig:NLOthree}. The black and white circles denote spin and mass couplings, respectively. Both are two-graviton diagrams with symmetry factor $2$. }
\label{fig:SSC}
\end{figure}

==> diagrams/old_rules.tex <==
\begin{table*}[t]
\caption{Worldline spin vertices for the redundant spin variables. Compared with the generalized canonical gauge, there is one additional vertex, which contributes only at higher order in the generalized canonical gauge.}
\label{tab:Feynman_old}
\centering

\begin{tabular}{l}
\hline\hline
\noalign{\vskip 2pt}
\multicolumn{1}{c}{Worldline spin vertices} \\
\noalign{\vskip 1pt}
\hline
\noalign{\vskip 8pt}

\multicolumn{1}{@{}c@{}}{%
\parbox{0.75\textwidth}{\centering
$\displaystyle
\begin{aligned}
&\vcenter{\hbox{
\begin{tikzpicture}[
    baseline=(current bounding box.center),
    x=0.8cm,
    y=0.8cm,
    line cap=round,
    line join=round
]
    \draw[worldline] (0,-0.8) -- (0,0.8);
    \draw[phi] (0,0) -- (1,0);
    \draw[black, line width=0.6pt, fill=black] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=
\int dt\,\Big(
S^{ij}v^i\partial_j \phi
+S^{0i}\partial_i\phi
-S^{0i}v^i\partial_0\phi
\Big)
\\[4pt]
&\vcenter{\hbox{
\begin{tikzpicture}[
    baseline=(current bounding box.center),
    x=0.8cm,
    y=0.8cm,
    line cap=round,
    line join=round
]
    \draw[worldline] (0,-0.8) -- (0,0.8);
    \draw[A] (0,0) -- (1,0);
    \draw[black, line width=0.6pt, fill=black] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=
\int dt\,\bigg(
\frac{1}{2}S^{ij}\partial_i A_j
-\frac{1}{2}S^{0i}v^j\partial_i A_j
+\frac{1}{2}S^{0i}\partial_0 A_i
\bigg)
\\[4pt]
&\vcenter{\hbox{
\begin{tikzpicture}[
    baseline=(current bounding box.center),
    x=0.8cm,
    y=0.8cm,
    line cap=round,
    line join=round
]
    \draw[worldline] (0,-0.8) -- (0,0.8);
    \draw[sigma] (0,0) -- (1,0);
    \draw[black, line width=0.6pt, fill=black] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=
\int dt\,
\frac{1}{2}S^{ij}v^k \partial_i \sigma_{jk}
\\[4pt]
&\vcenter{\hbox{
\begin{tikzpicture}[
    baseline=(current bounding box.center),
    x=0.8cm,
    y=0.8cm,
    line cap=round,
    line join=round
]
    \draw[worldline] (0,-0.8) -- (0,0.8);
    \draw[phi] (0,0) -- ({cos(30)},{sin(30)});
    \draw[phi] (0,0) -- ({cos(30)},{-sin(30)});
    \draw[black, line width=0.6pt, fill=black] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=
\int dt\,
2S^{0i}\phi\,\partial_i\phi
\\[4pt]
&\vcenter{\hbox{
\begin{tikzpicture}[
    baseline=(current bounding box.center),
    x=0.8cm,
    y=0.8cm,
    line cap=round,
    line join=round
]
    \draw[worldline] (0,-0.8) -- (0,0.8);
    \draw[A] (0,0) -- ({cos(30)},{sin(30)});
    \draw[phi] (0,0) -- ({cos(30)},{-sin(30)});
    \draw[black, line width=0.6pt, fill=black] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=
\int dt\,
\Big(
2S^{ij}\phi\,\partial_i A_j
-\frac{1}{2}S^{ij}A_i\partial_j \phi
\Big)
\end{aligned}
$
}}\\[6pt]

\noalign{\vskip 12pt}
\hline\hline
\end{tabular}

\end{table*}

==> diagrams/rules.tex <==
\begingroup
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\setlength\LTcapwidth{\textwidth}

\begin{longtable*}{l}
\caption{
Feynman rules in position space required for the NLO spin-orbit calculation. The worldline spin vertices are valid in the generalized canonical gauge. Besides these rules, only the symmetry factor is necessary to calculate any diagram.}
\label{tab:Feynman}\\
\hline\hline
\endfirsthead

\hline\hline
\endhead

\hline\hline
\endfoot

\hline\hline
\endlastfoot

%------------------ Propagators ------------------
\noalign{\vskip 2pt}
\multicolumn{1}{c}{Propagators} \\
\noalign{\vskip 1pt}
\hline
\noalign{\vskip 8pt}

\makebox[0.75\textwidth][c]{%
\parbox{0.75\textwidth}{\centering
$\displaystyle
\begin{aligned}
\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[phi] (-1,0) -- (1,0);
\end{tikzpicture}}}
&\;=\;\,\,\,\,
\langle \phi(x_1)\phi(x_2)\rangle
&&\!\!\!\!\!=\; 4\pi G\,\int_{\bm{k}}
\frac{e^{i\bm{k}\cdot(\bm{x}_1-\bm{x}_2)}}{\bm{k}^2}\delta(t_1-t_2)
\\[4pt]
\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[A] (-1,0) -- (1,0);
\end{tikzpicture}}}
&\;=\;\,
\langle A_i(x_1)A_j(x_2)\rangle
&&\!\!\!\!\!=\; -16\pi G\,\delta_{ij}\int_{\bm{k}}
\frac{e^{i\bm{k}\cdot(\bm{x}_1-\bm{x}_2)}}{\bm{k}^2}\delta(t_1-t_2)
\\[4pt]
\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[sigma] (-1,0) -- (1,0);
\end{tikzpicture}}}
&\;=\;
\langle \sigma_{ij}(x_1)\sigma_{k\ell}(x_2)\rangle
&&\!\!\!\!\!=\; 32\pi G\,\mathcal{P}_{ijk\ell}\int_{\bm{k}}
\frac{e^{i\bm{k}\cdot(\bm{x}_1-\bm{x}_2)}}{\bm{k}^2}\delta(t_1-t_2)
\end{aligned}
$
}}\\[6pt]

%------------------ Propagator correction vertices ------------------
\noalign{\vskip 12pt}
\hline
\noalign{\vskip 2pt}
\multicolumn{1}{c}{Propagator-correction vertices} \\
\noalign{\vskip 1pt}
%\hline
\noalign{\vskip 8pt}

\multicolumn{1}{@{}c@{}}{%
\parbox{0.75\textwidth}{\centering
$\displaystyle
\begin{aligned}
\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[phi] (-1,0) -- (1,0);
  \draw[black, line width=0.6pt, fill=white] (0,0) circle (3.5pt);
  \draw[black, line width=0.6pt] ($(0,0)+(-2.2pt,-2.2pt)$) -- ($(0,0)+(2.2pt,2.2pt)$);
  \draw[black, line width=0.6pt] ($(0,0)+(-2.2pt,2.2pt)$) -- ($(0,0)+(2.2pt,-2.2pt)$);
\end{tikzpicture}}}
&\;=\;
\frac{1}{8\pi G}\int d^4x\,\big(\partial_0\phi\big)^2
\\[4pt]
\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[A] (-1,0) -- (1,0);
  \draw[black, line width=0.6pt, fill=white] (0,0) circle (3.5pt);
  \draw[black, line width=0.6pt] ($(0,0)+(-2.2pt,-2.2pt)$) -- ($(0,0)+(2.2pt,2.2pt)$);
  \draw[black, line width=0.6pt] ($(0,0)+(-2.2pt,2.2pt)$) -- ($(0,0)+(2.2pt,-2.2pt)$);
\end{tikzpicture}}}
&\;=\;
-\frac{1}{32\pi G}\int d^4x\,\big(\partial_0 A_i\big)^2
\\[4pt]
\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[sigma] (-1,0) -- (1,0);
  \draw[black, line width=0.6pt, fill=white] (0,0) circle (3.5pt);
  \draw[black, line width=0.6pt] ($(0,0)+(-2.2pt,-2.2pt)$) -- ($(0,0)+(2.2pt,2.2pt)$);
  \draw[black, line width=0.6pt] ($(0,0)+(-2.2pt,2.2pt)$) -- ($(0,0)+(2.2pt,-2.2pt)$);
\end{tikzpicture}}}
&\;=\;
\frac{1}{128\pi G}\int d^4x\,
\Big[2(\partial_0\sigma_{ij})^2-(\partial_0\sigma_{ii})^2\Big]
\end{aligned}
$
}}\\[6pt]

%------------------ Worldline mass vertices ------------------
\noalign{\vskip 12pt}
\hline
\noalign{\vskip 2pt}
\multicolumn{1}{c}{Worldline mass vertices} \\
\noalign{\vskip 1pt}
\hline
\noalign{\vskip 8pt}

\multicolumn{1}{@{}c@{}}{%
\parbox{0.75\textwidth}{\centering
$\displaystyle
\begin{aligned}
&\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[phi] (0,0) -- (1,0);
  \draw[worldline] (0,-0.8) -- (0,0.8);
  \draw[black, line width=0.6pt, fill=white] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=\;
-m\!\int dt\,\phi
\left(1+\frac{3}{2}v^2\right)
\\[4pt]
&\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[A] (0,0) -- (1,0);
  \draw[worldline] (0,-0.8) -- (0,0.8);
  \draw[black, line width=0.6pt, fill=white] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=\;
m\!\int dt\,A_i\,v^i
\left(1+\frac{1}{2}v^2\right)
\\[4pt]
&\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[sigma] (0,0) -- (1,0);
  \draw[worldline] (0,-0.8) -- (0,0.8);
  \draw[black, line width=0.6pt, fill=white] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=\;
m\!\int dt\,\frac{1}{2}\sigma_{ij}\,v^iv^j
\\[4pt]
&\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[worldline] (0,-0.8) -- (0,0.8);
  \draw[phi] (0,0) -- ({cos(30)},{sin(30)});
  \draw[phi] (0,0) -- ({cos(30)},{-sin(30)});
  \draw[black, line width=0.6pt, fill=white] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=\;
-m\!\int dt\,\frac{1}{2}\phi^2
\\[4pt]
&\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[worldline] (0,-0.8) -- (0,0.8);
  \draw[A] (0,0) -- ({cos(30)},{sin(30)});
  \draw[phi] (0,0) -- ({cos(30)},{-sin(30)});
  \draw[black, line width=0.6pt, fill=white] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=\;
m\!\int dt\,\phi A_i\,v^i
\end{aligned}
$
}}\\[6pt]

%------------------ Worldline spin vertices ------------------
\noalign{\vskip 12pt}
\hline
\noalign{\vskip 2pt}
\multicolumn{1}{c}{Worldline spin vertices} \\
\noalign{\vskip 1pt}
\hline
\noalign{\vskip 8pt}

\multicolumn{1}{@{}c@{}}{%
\parbox{0.75\textwidth}{\centering
$\displaystyle
\begin{aligned}
&\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[worldline] (0,-0.8) -- (0,0.8);
  \draw[phi] (0,0) -- (1,0);
  \draw[black, line width=0.6pt, fill=black] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=
\int dt\,S^{ij}v^i\Big(
2\partial_j \phi+v^2 \partial_j\phi-2a^j \phi
\Big)
\\[4pt]
&\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[worldline] (0,-0.8) -- (0,0.8);
  \draw[A] (0,0) -- (1,0);
  \draw[black, line width=0.6pt, fill=black] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=
\int dt\,S^{ij}\bigg[
\frac{1}{2}\partial_i A_j+\frac{3}{4}v^iv^k (\partial_k A_j-\partial_j A_k)+v^i\partial_0 A_j
\bigg]
\\[4pt]
&\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[worldline] (0,-0.8) -- (0,0.8);
  \draw[sigma] (0,0) -- (1,0);
  \draw[black, line width=0.6pt, fill=black] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=
\int dt\,\frac{1}{2}S^{ij}v^k \partial_i \sigma_{jk}
\\[4pt]
&\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.8cm,y=0.8cm,line cap=round,line join=round]
  \draw[worldline] (0,-0.8) -- (0,0.8);
  \draw[A] (0,0) -- ({cos(30)},{sin(30)});
  \draw[phi] (0,0) -- ({cos(30)},{-sin(30)});
  \draw[black, line width=0.6pt, fill=black] (0,0) circle (2.5pt);
\end{tikzpicture}}}
&&\!\!\!=
\int dt\,2S^{ij}\phi\,\partial_iA_j
\end{aligned}
$
}}\\[6pt]

%------------------ Bulk vertices ------------------
\noalign{\vskip 12pt}
\hline
\noalign{\vskip 2pt}
\multicolumn{1}{c}{Bulk vertices} \\
\noalign{\vskip 1pt}
%\hline
\noalign{\vskip 8pt}

\multicolumn{1}{@{}c@{}}{%
\parbox{0.75\textwidth}{\centering
$\displaystyle
\begin{aligned}
\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.7cm,y=0.7cm,line cap=round,line join=round]
  \draw[phi] (-1.15,0) -- (0,0);
  \draw[A] (0,0) -- (0.8,0.8);
  \draw[A] (0,0) -- (0.8,-0.8);
\end{tikzpicture}}}
&=\;
\frac{1}{8\pi G}\int d^4x\,
\phi\Big[\partial_i A_j\big(\partial_i A_j-\partial_j A_i\big)+(\partial_iA_i)^2\Big]
\\[4pt]
\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.7cm,y=0.7cm,line cap=round,line join=round]
  \draw[sigma] (-1.15,0) -- (0.05,0);
  \draw[phi] (0,0) -- (0.8,0.8);
  \draw[phi] (0,0) -- (0.8,-0.8);
\end{tikzpicture}}}
&=\;
\frac{1}{16\pi G}\int d^4x\,
\Big(2\sigma_{ij}\partial_i\phi\partial_j\phi-\sigma_{ii}\partial_j\phi\partial_j\phi\Big)
\\[4pt]
\vcenter{\hbox{
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.7cm,y=0.7cm,line cap=round,line join=round]
  \draw[A] (-1.15,0) -- (0,0);
  \draw[phi] (0,0) -- (0.8,0.8);
  \draw[phi] (0,0) -- (0.8,-0.8);
  \draw[black, line width=0.6pt, fill=white] (0,0) circle (3.5pt);
  \draw[black, line width=0.6pt] ($(0,0)+(-2.2pt,-2.2pt)$) -- ($(0,0)+(2.2pt,2.2pt)$);
  \draw[black, line width=0.6pt] ($(0,0)+(-2.2pt,2.2pt)$) -- ($(0,0)+(2.2pt,-2.2pt)$);
\end{tikzpicture}}}
&=\;
-\frac{1}{4\pi G}\int d^4x\,A_i\partial_i\phi\,\partial_0\phi
\end{aligned}
$
}}\\[6pt]

\noalign{\vskip 12pt}
\end{longtable*}
\endgroup
